Synthesising Privacy by Design Knowledge Towards Explainable Internet of Things Application Designing in Healthcare

Privacy by Design (PbD) is the most common approach followed by software developers who aim to reduce risks within their application designs, yet it remains commonplace for developers to retain little conceptual understanding of what is meant by privacy. A vision is to develop an intelligent privacy assistant to whom developers can easily ask questions in order to learn how to incorporate different privacy-preserving ideas into their IoT application designs. This paper lays the foundations toward developing such a privacy assistant by synthesising existing PbD knowledge so as to elicit requirements. It is believed that such a privacy assistant should not just prescribe a list of privacy-preserving ideas that developers should incorporate into their design. Instead, it should explain how each prescribed idea helps to protect privacy in a given application design context-this approach is defined as 'Explainable Privacy'. A total of 74 privacy patterns were analysed and reviewed using ten different PbD schemes to understand how each privacy pattern is built and how each helps to ensure privacy. Due to page limitations, we have presented a detailed analysis in [3]. In addition, different real-world Internet of Things (IoT) use-cases, including a healthcare application, were used to demonstrate how each privacy pattern could be applied to a given application design. By doing so, several knowledge engineering requirements were identified that need to be considered when developing a privacy assistant. It was also found that, when compared to other IoT application domains, privacy patterns can significantly benefit healthcare applications. In conclusion, this paper identifies the research challenges that must be addressed if one wishes to construct an intelligent privacy assistant that can truly augment software developers' capabilities at the design phase.

==> (inline-0) <==
\begin{longtable}{l lllllllllll } 
		\caption{Privacy Patterns Examined Against Privacy Principles \cite{ISO2015}}	
		\label{Tbl:ISOPrivacyPrinciples} \newline
		\setlength\tabcolsep{1pt}
		\\
		Privacy Pattern   List                                                      &
		\begin{sideways}  1.      Consent and choice \end{sideways} & 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}} 2.      Purpose legitimacy \\ and specification \end{tabular} \end{sideways} & 
		\begin{sideways} 3.      Collection limitation  \end{sideways} & 
		\begin{sideways} 4.      Data minimization  \end{sideways} & 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}} 5.      
				Use,retention and \\ disclosure limitation \end{tabular} \end{sideways}  & 
		\begin{sideways} 6.      Accuracy and quality \end{sideways} 
		& 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}}  7.      Openness, transparency \\ and notice \end{tabular} \end{sideways} 
		& 
		\begin{sideways}
			\begin{tabular}[c]{@{}l@{}} 
				8.      Individual participation \\ and access
		\end{tabular} \end{sideways} 
		& 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}}  09. Accountability \end{tabular} \end{sideways} 
		& 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}}  10. Information security \end{tabular} \end{sideways} 
		& 
		\begin{sideways}  \begin{tabular}[c]{@{}l@{}}  	11. Privacy compliance  \end{tabular} \end{sideways}

		\smallskip	
		\\ 
		\rowcolor[rgb]{.951,.951,.951} 1.       Protection against Tracking                                               &                               &                      &  \tikzcircle[orange, fill=orange]{1.5pt}                             &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                  &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                  &                                  &    &&&                     \\
		2.       Location Granularity                                                      &        \tikzcircle[orange, fill=orange]{1.5pt}                         & \tikzcircle[orange, fill=orange]{1.5pt}                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &    \tikzcircle[orange, fill=orange]{1.5pt}                          &                  &                                &&&  &                        \\
		\rowcolor[rgb]{.951,.951,.951} 3.     Minimal Information Asymmetry                                               &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &         \tikzcircle[orange, fill=orange]{1.5pt}                     &                  &     \tikzcircle[orange, fill=orange]{1.5pt}                              &       &&&                 \\
		4.       Informed Secure Passwords                                                 &                               &                      &                               &                        &                             &                  &                                  & && \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &                       \\
		\rowcolor[rgb]{.951,.951,.951} 5.       Awareness Feed.                                                           &                               &                      &                               &                        &                             &                  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &                      &&  &     \\
		6.       Encryption with user-managed keys                                         &    \tikzcircle[orange, fill=orange]{1.5pt}                             &                      &                               &                        &     \tikzcircle[orange, fill=orange]{1.5pt}                          &                  &                                  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} && \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &                      \\
		\rowcolor[rgb]{.951,.951,.951} 7.       Federated Privacy Impact Assessment                                       &                               &                      &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                             &                  &                                  &   &&& \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                     \\
		8.       Use of dummies                                                            &                               &                      &                               &   \tikzcircle[orange, fill=orange]{1.5pt}                     &                             &                  &           &&&                       &                        \\
		\rowcolor[rgb]{.951,.951,.951}	9.       Who’s Listening                                                           &                               &                      &                               &                        &                             &                  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &   \tikzcircle[orange, fill=orange]{1.5pt}  &&&                      \\
		10.    Privacy Policy Display                                                      &                               &                      &                               &                        &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                      \\
		\rowcolor[rgb]{.951,.951,.951} 11.    Layered Policy Design                                                       &                               &                      &                               &                        &                             &                  &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &      &  \tikzcircle[orange, fill=orange]{1.5pt} &&                  \\
		
		12.    Discouraging Blanket Strategies                                             &   \tikzcircle[orange, fill=orange]{1.5pt}                             &                      &                               &   \tikzcircle[orange, fill=orange]{1.5pt}                      &                            \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &                  &    \tikzcircle[orange, fill=orange]{1.5pt}                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}       &&&                  \\
		\rowcolor[rgb]{.951,.951,.951} 13.    Reciprocity                                                                 &                               &                      &                               &   \tikzcircle[orange, fill=orange]{1.5pt}                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                  &        &&&                          &                        \\
		14.    Asynchronous notice                                                         &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                               &                        &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		\rowcolor[rgb]{.951,.951,.951} 15.    Abridged Terms and Condition                                                &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                     &                               &                        &                             &                  &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &    & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                    \\
		16.    Policy Matching Display                                                     &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                               &                        &                             &                  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} && \tikzcircle[orange, fill=orange]{1.5pt} &                              &                        \\
		\rowcolor[rgb]{.951,.951,.951} 17.    Incentivized Participation                                                  &                               &                      &                               &                        &                             &                  &                                  & \tikzcircle[orange, fill=orange]{1.5pt} &&&                       \\
		18.  Outsourcing {[}with consent{]}                                                &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                      &                               &  \tikzcircle[orange, fill=orange]{1.5pt}                      &         \tikzcircle[orange, fill=orange]{1.5pt}                     &                 & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		\rowcolor[rgb]{.951,.951,.951} 19.  Ambient Notice                                                                &                               &                      &                               &                        &                             &                  &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&&                   \\
		20.  Dynamic Privacy Policy Display                                                &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                               &                        &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		\rowcolor[rgb]{.951,.951,.951} 21.  Privacy Labels                                                                &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                     &                               &                        &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		22.  Data Breach Notification Pattern                                              &                               &                      &                               &                        &                             &  \tikzcircle[orange, fill=orange]{1.5pt}                &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &    &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                    \\
		\rowcolor[rgb]{.951,.951,.951} 23.  Pseudonymous Messaging                                                        &                               &                      &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                         &        \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                  &                &&&                  &                        \\
		24.  Onion Routing                                                                 &                               &                      &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &        \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                  &                                  &  && \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &                      \\
		\rowcolor[rgb]{.951,.951,.951}  25.  Strip Invisible Metadata                                                      &                               &                      &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &    \tikzcircle[orange, fill=orange]{1.5pt}                     &                             &                  &                                  & &&&                       \\
		26.  Pseudonymous Identity                                                         &                               &                      &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                     &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                  &                                  &  && \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &                      \\
		\rowcolor[rgb]{.951,.951,.951} 27.  Personal Data Store                                                           &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                      &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                         &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &     \tikzcircle[orange, fill=orange]{1.5pt}                 &           \tikzcircle[orange, fill=orange]{1.5pt}                           &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &&&                      \\
		28.  Trust Evaluation of Services Slides                                           &                               &                      &                               &                        &                             &                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                  &  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &&                      \\
		\rowcolor[rgb]{.951,.951,.951} 29.  Aggregation Gateway                                                           &                               &                      &                               & \tikzcircle[orange, fill=orange]{1.5pt}                         &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                  &                                  &   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &                       \\
		30.  Privacy icons                                                                 &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                               &                        &                             &                  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                      \\
		\rowcolor[rgb]{.951,.951,.951} 31.  Privacy-Aware Network Client                                                  &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                               &                        &                             &                  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		\begin{tabular}[c]{@{}l@{}} 32.  Sign an Agreement to Solve Lack  of \\ Trust on the Use of Private   Data Context \end{tabular} &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          &                      &                               &                        &                             &                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &     &  \tikzcircle[orange, fill=orange]{1.5pt}    &&   \tikzcircle[orange, fill=orange]{1.5pt}                    \\
		\rowcolor[rgb]{.951,.951,.951}  33.  Single Point of Contact                                                       &                               &                      &                               &                        & \tikzcircle[orange, fill=orange]{1.5pt}                               &  \tikzcircle[orange, fill=orange]{1.5pt}                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}     && \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &                  \\
		34.  Informed Implicit Consent                                                     & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &                      &                               &                        &                             &                  &            \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &        &&&                \\
		\rowcolor[rgb]{.951,.951,.951} 35.  Enable/Disable Function                                                       &        \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                      &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                  &        &&&                          &                        \\
		36.  Privacy Color Coding                                                          &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                               &                        &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                & &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&                       \\
		\rowcolor[rgb]{.951,.951,.951} 37.  Appropriate Privacy Icons                                                     &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                               &                        &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                & &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&                \\
		38.  User Data Confinement Pattern                                                 &                               &                      &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &                  &                                  &  \tikzcircle[orange, fill=orange]{1.5pt} & & \tikzcircle[orange, fill=orange]{1.5pt} &                      \\
		\rowcolor[rgb]{.951,.951,.951} 39.  Icons for Privacy Policies                                                    &                               &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                               &                        &                             &                  &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &&                      \\
		40.  Obtaining Explicit Consent                                                    &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                      &                               &                        &                             &                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &    & \tikzcircle[orange, fill=orange]{1.5pt}  &&                    \\
		\rowcolor[rgb]{.951,.951,.951} 41.  Privacy Mirrors                                                               &                               &                      &                               &                        &                             &  \tikzcircle[orange, fill=orange]{1.5pt}                &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&&                 \\
		42.  Appropriate Privacy Feedback                                                  &                               &                      &                               &                        &                             &                  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                  &  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&                      \\
		\rowcolor[rgb]{.951,.951,.951} 43.  Impactful Information and Feedback                                            &                               &                      &                               &                        &                             &                  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                  &  & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&                          \\
		\begin{tabular}[c]{@{}l@{}} 44.  Decoupling {[}content{]} and \\ Location Information Visibility  \end{tabular}                &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                      &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                  &                                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&&                     \\
		\rowcolor[rgb]{.951,.951,.951} 45.  Platform for Privacy Preferences                                              &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                      &                               &                        &                             &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                &                                  &   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		46.  Selective Access control                                                      &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                      &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &    \tikzcircle[orange, fill=orange]{1.5pt}                           &                  &                                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&&                     \\
		\rowcolor[rgb]{.951,.951,.951} 47.  Pay Back                                                                      &                               &                      &                               &                        &                             &                  &                                  &                      &&&  \\
		48.  Privacy Dashboard                                                             &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                      &                               &                        &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                     &             \tikzcircle[orange, fill=orange]{1.5pt}       &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&&                    \\
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}}  49.  Preventing Mistakes or\\ Reducing their Impact   \end{tabular}                               &                               &                      &                               &                        &                             &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                  &  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       \\
		50.  Obligation Management                                                         &                               &                      &                               &                        &                          \tikzcircle[orange, fill=orange]{1.5pt}   &                   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &                                  &                     &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}    \\

		\rowcolor[rgb]{.951,.951,.951} 51.  Informed Credential Selection                                                 &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                      &                               &                        &                             &                  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &    & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} && \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    \\
		
		\begin{tabular}[c]{@{}l@{}} 52.  Anonymous Reputation-based \\ Blacklisting  
		\end{tabular}                                     &                               &                      &                               &                        &                             &                  &                                  &            & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  & \tikzcircle[orange, fill=orange]{1.5pt}  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}            \\
		
		\rowcolor[rgb]{.951,.951,.951} 53.  Negotiation of Privacy Policy                                                 &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                      &                               &                        &                             &                  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &              & & \tikzcircle[orange, fill=orange]{1.5pt} & \tikzcircle[orange, fill=orange]{1.5pt}          \\
		
		54.  Reasonable Level of Control                                                   &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                             &                  &                                  &                        \\
		\rowcolor[rgb]{.951,.951,.951} 55.  Masquerade                                                                    &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                      &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                             &                  &                                  &              &&&          \\
		56.  Buddy List                                                                    & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                      &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &                  &                                  &            &&&            \\
		\rowcolor[rgb]{.951,.951,.951} 57.  Privacy Awareness Panel                                                       &                               &                      &                               &                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &   \tikzcircle[orange, fill=orange]{1.5pt}                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                      \\
		58.  Lawful Consent                                                                &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &   \tikzcircle[orange, fill=orange]{1.5pt}                      &                               &                        &                             &                  &        \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          &             &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&  \tikzcircle[orange, fill=orange]{1.5pt}             \\
		\rowcolor[rgb]{.951,.951,.951} 59.  Privacy Aware Wording                                                         &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                               &                        &                             &                  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&                     \\
		60.  Sticky Policies                                                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                      &                               &                        &               \tikzcircle[orange, fill=orange]{1.5pt}               &                 \tikzcircle[orange, fill=orange]{1.5pt}  &                      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}              &        \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}   &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &&  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                \\
		
		\rowcolor[rgb]{.951,.951,.951} 61.  Personal Data Table                                                           & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                      &                               &                        &                             &                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&&                   \\
		
		\begin{tabular}[c]{@{}l@{}} 62.  Informed Consent for\\ Web-based Transactions
			
		\end{tabular}                                   &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                      &                               &                        &                             &                  &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               & & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                       \\
		
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}} 63.  Added-noise measurement obfuscation   \end{tabular}                                         &                               &                      &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                         &                  &                                  &              &&&          \\
		\begin{tabular}[c]{@{}l@{}} 64.  Increasing Awareness of \\ Information Aggregation  \end{tabular}                             &                               &                      &                               &                        &                             &                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt} &&                     \\
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}}  65.  Attribute Based Credentials  \end{tabular}                                                 &                               &                      &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                             &                  &                                  &       &&&                 \\
		66.  Trustworthy Privacy Plug-in                                                   &                               &                      &                               &                        &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                  &                                  &                  &&&      \\
		\rowcolor[rgb]{.951,.951,.951} 67.  {[}Support{]} Selective Disclosure                                            &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                      &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &                  &                                  &                &&&        \\
		68.  Private Link                                                                  &                               &                      &                               &                        &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                  &                                  &                &&&        \\
		\rowcolor[rgb]{.951,.951,.951} 69.  Anonymity Set                                                                 &                               &                      &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                             &                  &                                  &       &&&                 \\
		70.  Active Broadcast of Presence                                                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                      &                               &                        &                             &                  &                                  &              &&&          \\
		\rowcolor[rgb]{.951,.951,.951} 71.  Unusual Activities                                                            &                               &                      &                               &                        &                             &                  &            \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                         &           &&&             \\
		72.  Strip Metadata                                                                &                               &                      &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                        &                             &                  &                                  &                    &&&    \\
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}} 73.  Identity Federation \\ Do Not Track Pattern  \end{tabular}                                    &                               &                      &                               &                        &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          &                  &                                  &              &&&          \\
		74.  Dynamic Location Granularity                                                  &                               &                      &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                         &                             &                  &                                  &   &&&

	\end{longtable}

==> (inline-1) <==
\begin{longtable}{p{6.5cm} l llllllll } 
		\caption{Privacy Patterns Examined Against Privacy Strategies  \cite{Hoepmanraey}}	\\	
		\label{Tbl:HoepmanPrivacyStrategies} \newline
		
		Privacy Pattern   List                                                      &
		\begin{sideways}  1.      Minimize \end{sideways} & 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}} 2.      Hide  \end{tabular} \end{sideways} & 
		\begin{sideways} 3.      Separate  \end{sideways} & 
		\begin{sideways} 4.     Aggregate  \end{sideways} & 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}} 5.      
				Inform \end{tabular} \end{sideways}  & 
		\begin{sideways} 6.      Control \end{sideways} 
		& 
		\begin{sideways} \begin{tabular}[c]{@{}l@{}}  7.      Enforce \end{tabular} \end{sideways} 
		& 
		\begin{sideways}
			\begin{tabular}[c]{@{}l@{}} 
				8.    Demonstrate
		\end{tabular} \end{sideways}  	
		\smallskip
		\\ 			
		\rowcolor[rgb]{.951,.951,.951} 1.       Protection against Tracking                                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                      &                             &  \tikzcircle[orange, fill=orange]{1.5pt}                &                             &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}              &            &                                              \\
		2.       Location Granularity                                                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &  \tikzcircle[orange, fill=orange]{1.5pt}                &                              &                        &                        &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}               &                                  &                        \\
		\rowcolor[rgb]{.951,.951,.951} 3.     Minimal Information Asymmetry                                               &                               &                    &      &      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &                  &     \tikzcircle[orange, fill=orange]{1.5pt}                              &                        \\
		4.       Informed Secure Passwords                                                &                               &                    &      &      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &                  &     \tikzcircle[orange, fill=orange]{1.5pt}                              &                                     \\
		\rowcolor[rgb]{.951,.951,.951} 5.       Awareness Feed.                                                           &                               &                    &      &      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}  &                  &                                   &                        \\
		6.       Encryption with user-managed keys                                         &                             &         \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}             &                               &                        &                               & \tikzcircle[orange, fill=orange]{1.5pt}                &                                  &                      \\
		\rowcolor[rgb]{.951,.951,.951} 7.       Federated Privacy Impact Assessment                                       &                               &                      &                               &           &                             &                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}     \\
		8.       Use of dummies                                                            &                               &  \tikzcircle[orange, fill=orange]{1.5pt}                      &                               &  \tikzcircle[orange, fill=orange]{1.5pt}                        &                             &                  &                                  &                        \\
		\rowcolor[rgb]{.951,.951,.951}	9.       Who’s Listening                                                           &                               &                      &                               &                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                  &                                 &            \\
		10.    Privacy Policy Display                                                      &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &                  &                                  &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      \\
		\rowcolor[rgb]{.951,.951,.951} 11.    Layered Policy Design                                                       &                               &                      &                               &                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                  &                                  &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    \\
		
		12.    Discouraging Blanket Strategies                                             &                               &    \tikzcircle[orange, fill=orange]{1.5pt}                    &                               &          &                           & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                           &                       \\
		\rowcolor[rgb]{.951,.951,.951} 13.    Reciprocity                                                                 &                               &                      &                               &   \tikzcircle[orange, fill=orange]{1.5pt}                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                  &                                  &                        \\
		14.    Asynchronous notice                                                         &                               &                &                               &                        &         \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                  &       &                       \\
		\rowcolor[rgb]{.951,.951,.951} 15.    Abridged Terms and Condition                                                &                               &                     &                               &                        &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &                  &                           &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}              \\
		16.    Policy Matching Display                                                     &                               &              &                               &                        &       \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                         &                  &                                &                \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}           \\
		\rowcolor[rgb]{.951,.951,.951} 17.    Incentivized Participation                                                  &                               &                      &                               &                        &                             &                  &                                  &                     \\
		18.  Outsourcing {[}with consent{]}                                                &                             &                      &                               &     &            & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &                                 &                      \\
		\rowcolor[rgb]{.951,.951,.951} 19.  Ambient Notice                                                                &                               &                      &                               &                        &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                  &                              &                        \\
		20.  Dynamic Privacy Policy Display                                                &                               &                      &                               &                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                  &                          &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}         \\
		\rowcolor[rgb]{.951,.951,.951} 21.  Privacy Labels                                                               
		&                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                  & \tikzcircle[orange, fill=orange]{1.5pt}   \\
		22.  Data Breach Notification Pattern                                             &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                  & \tikzcircle[orange, fill=orange]{1.5pt}   \\
		\rowcolor[rgb]{.951,.951,.951} 23.  Pseudonymous Messaging                                                        &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                               &      &                      &                  &                                &                        \\
		24.  Onion Routing                                                                  &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       &                               &      &                      &                  &                                &                        \\
		\rowcolor[rgb]{.951,.951,.951}  25.  Strip Invisible Metadata                                                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                  & \tikzcircle[orange, fill=orange]{1.5pt}                       &                                &                      &                             &                  &                                  &                       \\
		26.  Pseudonymous Identity                                                         & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &                      &                               &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}       &       &  \tikzcircle[orange, fill=orange]{1.5pt}                  &                                  &                      \\
		\rowcolor[rgb]{.951,.951,.951} 27.  Personal Data Store               &                                  &                      &                               &                            &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &                      &                                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}           \\
		28.  Trust Evaluation of Services Slides                                           &                               &                      &                               &                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                  &                                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}       \\
		\rowcolor[rgb]{.951,.951,.951} 29.  Aggregation Gateway                                                           &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}            &                                 &                  &                                  &         \\
		30.  Privacy icons                                                                 &                               &                       &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &                  &                                   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           \\
		\rowcolor[rgb]{.951,.951,.951} 31.  Privacy-Aware Network Client                                                  &                               &                       &                               &                        &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                              &                  &                                   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                       \\
		32.  Sign an Agreement    &                                 &                      &                                &                        &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                             &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                  &                                   &                        \\
		\rowcolor[rgb]{.951,.951,.951}  33.  Single Point of Contact                                                       &                               &                      &                               &                        &                              &   \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                     &                         \\
		34.  Informed Implicit Consent                                                     &                                  &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                     &                     \\
		\rowcolor[rgb]{.951,.951,.951} 35.  Enable/Disable Function                                                       &                                     &                      &                                     &                              &                                   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                 &                        \\
		36.  Privacy Color Coding                                                          &                               &                          &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                      &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}        \\
		\rowcolor[rgb]{.951,.951,.951} 37.  Appropriate Privacy Icons                                                     &                               &                          &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                  \\
		38.  User Data Confinement Pattern                                                 & \tikzcircle[orange, fill=orange]{1.5pt}                                &                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                    &                           &                                &                  &                                  &         \\
		\rowcolor[rgb]{.951,.951,.951} 39.  Icons for Privacy Policies                                                    &                               &                            &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}            \\
		40.  Obtaining Explicit Consent                                                    &                                 &                      &                               &                        &                             & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                    &                      \\
		\rowcolor[rgb]{.951,.951,.951} 41.  Privacy Mirrors                                                               &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                    &                          \\
		42.  Appropriate Privacy Feedback                                                  &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                    & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          \\
		\rowcolor[rgb]{.951,.951,.951} 43.  Impactful Information and Feedback                                            &                               &                      &                               &                        &      \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          &                  &                                    & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}          \\
		\begin{tabular}[c]{@{}l@{}} 44.  Decoupling {[}content{]} and \\ Location Information Visibility  \end{tabular}                &                   \tikzcircle[orange, fill=orange]{1.5pt}                &                      &                                 &                          &                               &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &                                  &                      \\
		\rowcolor[rgb]{.951,.951,.951} 45.  Platform for Privacy Preferences                                              &                                 &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                                  &                  \\
		46.  Selective Access control                                                      &                                 &                      &                               &                          &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                         \\
		\rowcolor[rgb]{.951,.951,.951} 47.  Pay Back                                                                      &                               &                      &                               &                        &                             &                  &                                  &                        \\
		48.  Privacy Dashboard                                                             &                                 &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      &                                    & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           \\
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}}  49.  Preventing Mistakes or\\ Reducing their Impact   \end{tabular}                               &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                     &                                     & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}    \\
		50.  Obligation Management                                                         &                               &                      &                               &                        &                             &                     & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                    &                          \\

		\rowcolor[rgb]{.951,.951,.951} 51.  Informed Credential Selection                                                 &                                &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          \\
		
		\begin{tabular}[c]{@{}l@{}} 52.  Anonymous Reputation-based \\ Blacklisting  
		\end{tabular}                                     &                               &                      & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          &                             &                  &                                  &                \\
		
		\rowcolor[rgb]{.951,.951,.951} 53.  Negotiation of Privacy Policy                                                 &                                &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                   &    \\
		
		54.  Reasonable Level of Control                                                   &                                &                       &                                &                         &                             & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                        \\
		\rowcolor[rgb]{.951,.951,.951} 55.  Masquerade                                                                    &                                &                      &                                & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                           &                             & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                      \\
		56.  Buddy List                                                                    &                                 &                      &                               &                         &                              &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                 &                                  &                 \\
		\rowcolor[rgb]{.951,.951,.951} 57.  Privacy Awareness Panel                                                       &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &                     &                                   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            \\
		58.  Lawful Consent                                                                &                                &                         &                               &                        &                             &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                   &                                   &            \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}      \\
		\rowcolor[rgb]{.951,.951,.951} 59.  Privacy Aware Wording                                                         &                               &                         &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                     & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}      \\
		60.  Sticky Policies                                                               &                                  &                      &                               &                        &                              &                   &                              \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}          &               \\
		
		\rowcolor[rgb]{.951,.951,.951} 61.  Personal Data Table                                                           &                                 &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                    &     \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                      \\
		
		\begin{tabular}[c]{@{}l@{}} 62.  Informed Consent for Web-based Transactions
			
		\end{tabular}                                   &                                 &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                    &                      \\
		
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}} 63.  Added-noise measurement obfuscation   \end{tabular}                                         & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &                               &                          &                               &                  &                                  &                     \\
		\begin{tabular}[c]{@{}l@{}} 64.  Increasing Awareness of  Information Aggregation  \end{tabular}                             &                               &                      &                               &                        & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                  &                                    &                     \\
		\rowcolor[rgb]{.951,.951,.951}\begin{tabular}[c]{@{}l@{}} 65.  Attribute Based Credentials  \end{tabular}                                                 & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 & \tikzcircle[orange, fill=orange]{1.5pt}                       &                                 & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                             &                  &                                  &                     \\
		66.  Trustworthy Privacy Plug-in                                                   &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                          &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &            \\
		\rowcolor[rgb]{.951,.951,.951} 67.  {[}Support{]} Selective Disclosure                                            &                                 &                      &                                 &                          &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                    \\
		68.  Private Link                                                                  &                               &                      &                               &                        &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                      \\
		\rowcolor[rgb]{.951,.951,.951} 69.  Anonymity Set                                                                 &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                             &                  &                                  &                      \\
		70.  Active Broadcast of Presence                                                  &                                 &                      &                               &                        &                             & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                    \\
		\rowcolor[rgb]{.951,.951,.951} 71.  Unusual Activities                                                            &                               &                      &                               &                        &    \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                            &                  &                                      &                     \\
		72.  Strip Metadata                                                                & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                 & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                        &                                   &                        &                             &                  &                                  &                      \\
		\rowcolor[rgb]{.951,.951,.951} \begin{tabular}[c]{@{}l@{}} 73.  Identity Federation \\ Do Not Track Pattern  \end{tabular}                                    &                               &                      &                               &                        &                               & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                    &                                  &                       \\
		74.  Dynamic Location Granularity                                                  &  \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                                &                      &                                   & \tikzcircle[black!60!green, fill=black!60!green]{1.5pt}                               &                             &                  &                                  &    
		
	\end{longtable}
